Magneto-Thermal Thin Shell Approximation for 3D Finite Element Analysis of No-Insulation Coils

For finite element (FE) analysis of no-insulation (NI) high-temperature superconducting (HTS) pancake coils, the high aspect ratio of the turn-to-turn contact layer (T2TCL) leads to meshing difficulties which result in either poor quality mesh elements resulting in a decrease of the solution accuracy or a high number of degrees of freedom. We proposed to mitigate this issue by collapsing the T2TCL volume into a surface and using a so-called thin shell approximation (TSA). Previously, two TSA have been introduced, one to solve the heat equation and the other for an $\vec{H}-\phi$ magnetodynamic formulation. In this work, we propose to combine the magnetodynamic and thermal TSA to create a coupled magneto-thermal TSA for three-dimensional FE analysis. Particular attention is paid to the detailed derivation of the coupling terms. In the context of NI HTS pancake coils, the TSA represents the electric and thermal contact resistance of the T2TCL. For the HTS coated conductor (CC) itself, an anisotropic homogenization is used which represents its multi-layered structure. In axial and azimuthal direction, it resolves the current sharing between the HTS and other layers of the CC. The coupled TSA formulation is verified against a reference model with volumetric T2TCL. The coupled TSA is shown to significantly reduce the solution time as well as the manual effort required for high-quality meshes of the T2TCL. The implementation is open-source and a reference implementation is made publicly available.

==> tikz/absError.tex <==
\begin{tikzpicture}
    \begin{axis}[cycle list={[
    	colormap/viridis, 
    	colors of colormap={0, 300, 600, 900}]}, 
        width=.475\textwidth,height=5cm,
    	ylabel={Abs. Err. (\si{\tesla} or \si{\volt})},
        xlabel={Time (\si{\second})}, 
    	legend columns=1, 
    	legend style={font=\footnotesize, at={(0.01, 0.01)}, anchor=south west}, 
    	label style={font=\small}, 
        legend image post style={mark indices={}}, 
        ymode=log,
        legend cell align={left}, 
         ytick scale label code/.code={}, 
         xmin=-0.2, 
         xmax = 2.7
          ]
    
              \addplot+[mymark={o}{solid, opacity=1}] table[x index = {0}, y index = {1}, col sep=comma]{\absError};
              \addplot+[mymark={diamond}{solid, opacity=1},] table[x index = {0}, y index = {2}, col sep=comma]{\absError};
            \addplot+[mymark={square}{solid, opacity=1},] table[x index = {0}, y index = {3}, col sep=comma]{\absError};
              \addplot+[mymark={triangle}{solid, opacity=1},] table[x index = {0}, y index = {4}, col sep=comma]{\absError};

            \addplot [mark=none, black, dashed, domain=-0.2:2.7, samples=2] {0.0025}; 
            \addplot [mark=none, black, dotted, domain=-0.2:2.7, samples=2] {0.0515}; 

    	      \legend{$U_\text{src,vol}$, $U_\text{src,tsa}$, $B_\text{z,c,vol}$, $B_\text{z,c,TSA}$}
    \end{axis}
\end{tikzpicture}

==> tikz/centralField.tex <==
 \begin{tikzpicture}
 
	\begin{axis}[cycle list={[
	colormap/viridis, 
	colors of colormap={0, 0, 400, 800}]}, width=.425\textwidth,height=3.75cm,
	xlabel={Time (s)},
	ylabel={Current $I_\text{src}$ (A)}, 
	ylabel near ticks, 
	axis y line*=left,
    xtick={0, 0.5, 1, 1.5, 2, 2.5}, 
    ytick={0, 175, 350}, 
    yticklabels={0, 175, 350},
	   % scaled x ticks=false
	  xtick scale label code/.code={}
		 ]
       \addplot+[mark=none, densely dashed,black] table[x index={0}, y index={1}, col sep=comma, skip first n = 1]{\currentRef}; \label{input_current_centralField}
        
        % \addplot[mark=none, dashed, forget plot] {73.5758882343};

        % \addplot+[mark=o] table[x=time, y index = {0}, col sep=comma]{\current}; \label{radial_current}
        % \addplot+[mark=x] table[x=time, y index = {0}, col sep=comma]{\current}; \label{azimuthal_current}

	\end{axis}
	
	
	\begin{axis}[axis y line*=right,
		cycle list={[
	colormap/viridis, 
	colors of colormap={0, 300, 600}]}, width=.425\textwidth,height=3.75cm,
	ylabel={Flux dens. $B_\text{z, c}$ (T)}, 
	ylabel near ticks, 
	legend columns=1, 
	legend style={font=\footnotesize, at={(0.99, 0.99)}, anchor=north east}, 
	label style={font=\small}, 
    legend image post style={mark indices={}},
    ytick={0, 0.3, 0.6}, 
    legend cell align={left}, 
    %yticklabels={15, 30, 60, 120, 240},  
    xticklabels={},
     	  xtick scale label code/.code={}]
		 \addlegendimage{/pgfplots/refstyle=input_current_centralField}
		         %  \addlegendimage{/pgfplots/refstyle=radial_current}
        %  \addlegendimage{/pgfplots/refstyle=azimuthal_current}

          \addplot+[mark=none
           , y filter/.code={\pgfmathparse{\pgfmathresult*(-1)}\pgfmathresult}
          ] table[x index = {1}, y index = {5}]{\bFieldRef};
          
          \addplot+[mymark={triangle}{solid, opacity=1}, opacity=0
            % , y filter/.code={\pgfmathparse{\pgfmathresult*(-1)}\pgfmathresult}
          ] table[x index = {1}, y index = {5}]{\bFieldTSA};

          \addplot+[mymark={square}{solid, opacity=1}, opacity=0
         , y filter/.code={\pgfmathparse{\pgfmathresult*(-1)}\pgfmathresult}
          ] table[x index = {1}, y index = {5}]{\bFieldVol};

	      \legend{$I_\text{src}$, $B_\text{c,vol} $, $B_\text{z,c,TSAf}$, 
       $B_\text{c,TSAc}$}
	\end{axis}
\end{tikzpicture}


==> tikz/circuit.tex <==
\begin{tikzpicture}[scale=0.75]

%--------start graphics code --------
\draw
  (0,0) to[american current source=$I_\text{src}$] ++(0,4)
            -- ++(2,0)   to[R=\(R_\text{r,circ}\), i>^=$I_\text{r,circ}$] ++(0,-4) -- (0,0) 
  ++(2,4) -- ++(2,0)  to[L=\(L_\text{coil}\), i>^=$I_{\theta,\text{circ}}$] ++(0,-2) to[R=\(R_{\theta,\text{circ}}\)] ++(0,-2) -- 
  ++(-2,0); 
\fill[color=black] (0,0)++(2,0)   circle[radius=0.08];
\fill[color=black] (0,0)++(2,4)   circle[radius=0.08];
%--------end graphics code ----------

\end{tikzpicture}

==> tikz/current.tex <==
 \begin{tikzpicture}
 
	\begin{axis}[cycle list={[
	colormap/viridis, 
	colors of colormap={0, 300, 600, 800, 0, 300, 600}]}, 
	width=.475\textwidth,
	height=4.25cm,
	xlabel={Time (s)},
	ylabel={Current (A)}, 
	ylabel near ticks, 
    ytick={-500, -250, 0, 250, 500}, 
    yticklabels={-500, -250, 0, 250, 500},
    legend columns=4, 
	legend style={font=\footnotesize, at={(0.05, 1.05)}, anchor=south west}, 
	   % scaled x ticks=false
	  xtick scale label code/.code={}
		 ]
        \addplot+[mark=none] table[x index={0}, y index =3, col sep=comma]{\currents}; \label{radial_currentFE}
        
        \addplot+[mymark={o}{solid, opacity=1}, opacity=0] table[x index={4}, y index={7}, col sep=comma]{\currents}; \label{radial_currentExpl}
        
        \addplot+[mymark={diamond}{solid, opacity=1}, opacity=0] table[x index={8}, y index={11}, col sep=comma]{\currents}; \label{radial_currentTSA}
                
        \addplot+[mark=none, densely dashed] table[x index={0}, y index={1}, col sep=comma]{\currents};\label{input_current}

        
        \addplot+[mark=none,  densely dotted] table[x index={0}, y index ={2}, col sep=comma]{\currents}; \label{azimuthal_currentFE}
        \addplot+[mymark={square}{solid, opacity=1}, opacity=0] table[x index={4}, y index ={6}, col sep=comma]{\currents}; \label{azimuthal_currentExpl}
        \addplot+[mymark={triangle}{solid, opacity=1}, opacity=0] table[x index={8}, y index ={10}, col sep=comma]{\currents}; \label{azimuthal_currentTSA}
	
 
 \legend{$I_{r,\text{ref}}$, $I_{r,\text{vol}}$, $I_{r,\text{TSA}}$, $I_\text{src}$, $I_{\theta,\text{ref}}$, $I_{\theta,\text{vol}}$, $I_{\theta,\text{TSA}}$}
 \end{axis}
	
	% \begin{axis}[cycle list={[
	% colormap/viridis, 
	% colors of colormap={0, 400, 800}]}, 
	% axis y line*=right,
 %    width=.425\textwidth,height=5cm,
	% ylabel={Voltage (\si{\milli \volt})}, 
	% ylabel near ticks, 
	% legend columns=2, 
	% legend style={font=\footnotesize, at={(-0.15, 1.1)}, anchor=south west}, 
	% label style={font=\small}, 
 %    legend image post style={mark indices={}}, 
 %    % ytick={0, 0.1, 0.2, 0.3, 0.4}, 
 %    legend cell align={left}, 
 %    %yticklabels={15, 30, 60, 120, 240}, 
 % 	  ytick={0, 0.025, 0.05},
 % 	  yticklabels={0, 20, 40, 60},
 %      xticklabels={},
 %     scaled y ticks={real:1E-3},
 %     ytick scale label code/.code={}
 %      ]
	% 	 \addlegendimage{/pgfplots/refstyle=input_current}
 %         \addlegendimage{/pgfplots/refstyle=radial_currentFE}
 %         \addlegendimage{/pgfplots/refstyle=azimuthal_currentFE}
 %         \addlegendimage{/pgfplots/refstyle=radial_currentExpl}
 %         \addlegendimage{/pgfplots/refstyle=azimuthal_currentExpl}
 %         \addlegendimage{/pgfplots/refstyle=radial_currentTSA}
 %         \addlegendimage{/pgfplots/refstyle=azimuthal_currentTSA}

 %          % \addplot+[mark=none] table[x index = {0}, y index = {1}, col sep=comma]{\voltages};
 %          % \addplot+[mymark={x}{solid, opacity=1}, opacity=0] table[x index = {2}, y index = {3}, col sep=comma]{\voltages};
 %          % \addplot+[mymark={pentagon}{solid, opacity=1}, opacity=0] table[x index = {4}, y index = {5}, col sep=comma]{\voltages};

 %            % \addplot+[only marks, mark=triangle, mark repeat=40] table[x index = {0}, y index = {1}, col sep=comma]{\circuitData};
                    
	%       \legend{Source curr. $I_\text{src}$, Radial curr. (ref) $I_\text{R,ref}$, Azimuthal curr. (ref) $I_{\theta,\text{ref}}$, Radial curr. (expl) $I_\text{R,expl}$, Azimuthal curr. (expl) $I_{\theta,\text{expl}}$, , Radial curr. (TSA) $I_\text{R,TSA}$, Azimuthal curr. (TSA) $I_{\theta,\text{TSA}}$, Source volt. (FE) $U_\text{src,FE}$, Source volt. (circ.) $U_\text{src,circ}$}
	% \end{axis}
\end{tikzpicture}%

==> tikz/cuts_and_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        axis equal,
        height=5cm,
        width=.49\textwidth, 
        legend style={
        at={(1, 0.6)},
        anchor = south east, 
    }] 
            \definecolor{winding}{RGB}{192,192,192}
            \definecolor{insulation}{RGB}{47,79,79}
            \definecolor{localDefect}{RGB}{255,0,255}
            
            \addlegendimage{fill=winding, area legend}
            \addlegendimage{fill=insulation, area legend}
            \addlegendimage{fill=localDefect, area legend}
            
            \addlegendentry{$\Omega_\text{c,b}$}
            \addlegendentry{$\Omega_\text{c,cl}$}
            \addlegendentry{Local defect $J_\text{c}$}          
            
            \addplot[draw=none]coordinates{(0,1)};

            \node[inner sep=0pt] at (-40,0)
            {\includegraphics[width=.3\textwidth]{images/mesh_with_local_defect.png}};
            \draw[dashed] (-67,-28) rectangle (-57, -34);
            \draw[dashed] (13, -25) -- (-57, -31); 
            \node[inner sep=0pt, anchor=south west, draw, thick] at (13, -50)
            {\includegraphics[width=.21\textwidth, trim={0 0 0 0},clip]{images/zoomed_mesh.pdf}};
    \end{axis}
\end{tikzpicture}%

==> tikz/jscale_spiral.tex <==
\begin{tikzpicture}
    \begin{axis}[
    	 hide axis,
        scale only axis,
        height=0pt,
        width=.25\textwidth,
    	title style={align=center}, 
    	title={$\vec{J}$ (\si{\kilo \ampere \per \milli \meter \squared}), $t = \SI{1.25}{\second}$},
    	colorbar,
    	colormap/viridis,
    	colorbar horizontal,
    	colorbar style={
    	    point meta min=0.3, point meta max=0.6,
    		width=.25\textwidth,
    		height=0.25cm, 
    		xticklabel pos=upper, 
    		xtick={0.3, 0.6}
    	}, 
    	    xtick={0.3, 0.6}
    	]
    	  \addplot[draw=none]coordinates{(0,1)};
    \end{axis}
\end{tikzpicture}%

==> tikz/side_view.tex <==
\begin{tikzpicture}[scale=0.3]

    % \fill[gray!70, draw=black] (-5, -6) -- (-5, 2.5) -- (-2.5, 2.5) -- (-2.5, -2.5) -- (-4, -2.5) -- (-4, -6) -- (-5, -6);
    \fill[gray!70, draw=black] (-5, -6) rectangle (-4, 2.5); 
    % \fill[gray!70, draw=black] (-5, -2.5) rectangle (-4, -6); 
    \fill[gray!70, draw=black] (-4, -2.5) rectangle (-2.5, 2.5); 


    \node[below] at (-4.5, -6) {$\Gamma_\text{c}$};
    \node[above] at (5, 6) {$\Gamma_\text{c}$};

   \fill[gray!70, draw=black] (3.5, -2.5) rectangle (4.5, 2.5); 
   \fill[gray!70, draw=black] (4.5, -2.5) rectangle (5.5, 6); 
   % \fill[gray!70, draw=black] (4.5, -2.5) rectangle (5.5, 2.5); 

    
   \fill[gray!30, draw=black] (-2.5, -2.5) rectangle (-0.7, 2.5); 
   \fill[gray!30, draw=black] (-0.4, -2.5) rectangle (1.4, 2.5); 
   \fill[gray!30, draw=black] (1.7, -2.5) rectangle (3.5, 2.5); 

   \fill[TUDa-3d, draw=black] (-0.7, -2.5) rectangle (-0.4, 2.5); 
       \fill[TUDa-3d, draw=black] (1.4, -2.5) rectangle (1.7, 2.5); 
   
    \draw[dashed] (-6, -6) rectangle (6.5, 6) node[anchor=west]{$\Gamma$}; 

    % \node[black] at (0, 0) {$\Omega_\text{c,b}$}; 

    \draw[] (-0.5, 4.25) node[left, yshift=2, xshift=1]{\tiny current leads} -- (4.75, 5) ; 
    \draw[] (-0.5, 4.25) -- (-3.5, 2.25) ; 

    \node[] at (5, -5) {$\Omega_\mathrm{i}$}; 


    \draw[black] (-1.5, -1.5) -- (-1.5, -4) node[below, black]{$\Omega_\text{c,b}$}; 
    \draw[TUDa-3d] (1.55, -1.5) -- (2.5, -4) node[below, TUDa-3d]{$\Omega_\text{c,cl}$}; 
    
\end{tikzpicture}

==> tikz/temperature.tex <==
\begin{tikzpicture}
    \begin{axis}[
        cycle list={[
    colormap/viridis, 
    colors of colormap={0, 300, 600}]}, width=.475\textwidth,height=3.5cm,
    ylabel={Temp. $T_\text{d}$ (K)}, 
    ylabel near ticks, 
    xlabel={Time (\si{\second})}, 
    legend columns=1, 
    legend style={font=\footnotesize, at={(0.99, 0.99)}, anchor=north east}, 
    label style={font=\small}, 
    legend image post style={mark indices={}},
    % ytick={15, 16, 17, 18}, 
    legend cell align={left}, 
    %yticklabels={15, 30, 60, 120, 240},  
          xtick scale label code/.code={}]
                 %  \addlegendimage{/pgfplots/refstyle=radial_current}
        %  \addlegendimage{/pgfplots/refstyle=azimuthal_current}
    
          \addplot+[] table[x index = {1}, y index = {5}]{\temperatureRef};
    
          \addplot+[mymark={triangle}{solid, opacity=1}, opacity=0] table[x index = {1}, y index = {5}]{\temperatureTSA};
          
          \addplot+[mymark={square}{solid, opacity=1}, opacity=0] table[x index = {1}, y index = {5}]{\temperatureVol};
    
          \legend{$T_\text{d,vol}$, $T_\text{d,TSAf}$, $T_\text{d,TSAc}$}
    \end{axis}
\end{tikzpicture}


==> tikz/top_view.tex <==
\begin{tikzpicture}[scale=0.3, scale line widths]

    \begin{scope}[scale=0.8, scale line widths]
        \path [draw=none,fill=gray!70, even odd rule] (0,0) circle (2) (0,0) circle (0.5);
        \draw[black] (0, 0) circle(0.5);
        \draw[black] (0, 0) circle(0.75);
    
        \path [draw=none,fill=gray!70, even odd rule] (0,0) circle (6) (0,0) circle (3.5);
        \draw[black] (0, 0) circle(5.5);
        \draw[black] (0, 0) circle(6);
    
        \spiral[gray!30, line width=0.9cm](0,0)(0:720)(1.45:4.45)[1];
    
        \spiral[TUDa-3d, line width=0.1cm](0,0)(0:360)(1.95:3.95)[1];
    
        \spiral[black](0,0)(0:720)(1:4)[1];
        \spiral[black](0,0)(0:720)(1.9:4.9)[1];
    
        \draw[black] (1, 0) -- (2, 0); 
        \draw[black] (3.9, 0) -- (4.9, 0);
   \end{scope}


    % \draw[black] (0.5, -0.86603) -- (1, -1.7321); 
    % \draw[black] (3.8736, 1.4099) -- (4.8133, 1.7519); 

    \draw[dashed] (-6, -6) rectangle (6.5, 6) node[anchor=west]{$\Gamma$}; 

    \draw[TUDa-10b, dashed, very thick] (0, -0.25)  -- (6.5, -0.25);

    
    
    % \draw[] (-4.5, -5) node[left]{$\Omega_\mathrm{i}$}--(0,0) ; 
    % \draw[] (-4.5, -5) --(-4,-4.75) ; 

    \node[] at (-5, -5.5) {$\Omega_\mathrm{i}$}; 
    
    % \node[] at (0, 0) {$\Omega_\mathrm{i}$}; 
    
    \draw[black] (0, -3.5) -- (2.5, -5) node[right, black]{$\Omega_\text{c,b}$}; 
    \draw[TUDa-3d] (0, 2.5) -- (-2.5, 4.5) node[left, TUDa-3d]{$\Gamma_\text{c,cl}$}; 
    
    \draw[] (0.8, -0.766666666665) -- (4.5, 4.5) node[above]{\tiny current leads}; 
    \draw[] (4.5465291045174, 0.8016757497027) -- (4.5, 4.5) ; 

    \node[below] at (-4.5, -6) {\phantom{$\Gamma_\text{c}$}};
    \node[above] at (4, 6) {\phantom{$\Gamma_\text{c}$}};
\end{tikzpicture}

==> tikz/top_view_tsa.tex <==
\begin{tikzpicture}[scale=0.3, scale line widths]
       \begin{scope}[scale=0.8, scale line widths]
        \path [draw=none,fill=gray!70, even odd rule] (0,0) circle (2) (0,0) circle (0.5);
        \draw[black] (0, 0) circle(0.5);
        \draw[black] (0, 0) circle(0.75);
    
        \path [draw=none,fill=gray!70, even odd rule] (0,0) circle (6) (0,0) circle (3.5);
        \draw[black] (0, 0) circle(5.5);
        \draw[black] (0, 0) circle(6);
    
        \spiral[gray!30, line width=0.9cm](0,0)(0:720)(1.45:4.45)[1];
    
        \spiral[TUDa-3d, line width=0.1cm](0,0)(0:360)(1.95:3.95)[1];
    
        \spiral[black](0,0)(0:720)(1:4)[1];
        \spiral[black](0,0)(0:720)(1.9:4.9)[1];
    
        \draw[black] (1, 0) -- (2, 0); 
        \draw[black] (3.9, 0) -- (4.9, 0);
   \end{scope}


    % \draw[black] (0.5, -0.86603) -- (1, -1.7321); 
    % \draw[black] (3.8736, 1.4099) -- (4.8133, 1.7519);     
    
    % \draw[] (-4.5, -5) node[left]{$\Omega_\mathrm{i}$}--(0,0) ; 
    % \draw[] (-4.5, -5) --(-4,-4.75) ; 
    
    % \node[] at (0, 0) {$\Omega_\mathrm{i}$}; 
    
    \draw[black] (0, -3.5) -- (2.5, -5) node[right, black]{$\Omega_\text{c,b}$}; 
    \draw[TUDa-3d] (0, 2.5) -- (-2.5, 4.5) node[left, TUDa-3d]{$\Omega_\text{c,cl}$}; 
    
  
  \draw[->] (5.75, 0) -- (7.75, 0) node[above, midway]{TSA}; 
    
    \begin{scope}[shift={(13, 0)}]

    \begin{scope}[scale=0.8, scale line widths]
        \path [draw=none,fill=gray!70, even odd rule] (0,0) circle (2) (0,0) circle (0.5);
        \draw[black] (0, 0) circle(0.5);
        \draw[black] (0, 0) circle(0.75);
    
        \path [draw=none,fill=gray!70, even odd rule] (0,0) circle (6) (0,0) circle (3.5);
        \draw[black] (0, 0) circle(5.5);
        \draw[black] (0, 0) circle(6);
    
        \spiral[gray!30, line width=1cm](0,0)(0:720)(1.5:4.5)[1];
    
        \spiral[TUDa-3d, thick](0,0)(0:360)(2:4)[1];
    
        \spiral[black](0,0)(0:360)(1:2)[0];
        \spiral[black](0,0)(0:360)(4:5)[0];

        \draw[black] (1, 0) -- (2, 0); 
        \draw[black] (4, 0) -- (5, 0);
   \end{scope}


    % \draw[black] (0.5, -0.86603) -- (1, -1.7321); 
    % \draw[black] (3.8736, 1.4099) -- (4.8133, 1.7519);     
    
    % \draw[] (-4.5, -5) node[left]{$\Omega_\mathrm{i}$}--(0,0) ; 
    % \draw[] (-4.5, -5) --(-4,-4.75) ; 
    
    % \node[] at (0, 0) {$\Omega_\mathrm{i}$}; 
    
    \draw[black] (0, -3.5) -- (2.5, -5) node[right, black]{$\Omega_\text{c,b}$}; 
    \draw[TUDa-3d] (0, 2.6) -- (-2.5, 4.5) node[left, TUDa-3d]{$\Gamma_\text{c,cl}$}; 
    


        
    \end{scope}
\end{tikzpicture}

==> tikz/tscale_spiral.tex <==
\begin{tikzpicture}
    \begin{axis}[
    	 hide axis,
        scale only axis,
        height=0pt,
        width=.25\textwidth,
    	title style={align=center}, 
    	title={$T$ (K), $t = \SI{1.25}{\second}$},
    	colorbar,
    	colormap/viridis,
    	colorbar horizontal,
    	colorbar style={
    	    point meta min=15, point meta max=16.5,
    		width=.25\textwidth,
    		height=0.25cm, 
    		xticklabel pos=upper, 
    		xtick={15, 16.5}
    	}, 
    	    xtick={15, 16.5}
    	]
    	  \addplot[draw=none]coordinates{(0,1)};
    \end{axis}
\end{tikzpicture}%

==> tikz/virtual_discretization.tex <==
\begin{tikzpicture}

    \begin{scope}[scale=1]
        \spiral[gray!30, line width=0.5cm](0,0)(0:0)(1.3:1.8)[1];

        \spiral[TUDa-3d](0,0)(0:360)(1.05:2.05)[1];
        \draw[] (1.05, 0) -- (1.55, 0); 
        \draw[] (1.55, 0) -- (2.05, 0); 
            
        % \draw[] (0.5, -0.5) -- (1.275, 0);        
        \node[] at (0, 1.4) {\small $\Omega_\mathrm{c,b,TSA}$};

    \end{scope}
    
    \begin{scope}[shift={(4.25, 0)}]
        \draw[TUDa-3d] (0,0) node[left, align=center, black] {\tiny $T^0 = T_{-}$} arc (0:45:2) node[left, midway, align=center, black] {\tiny $\vec{H}_{\text{t}}^0 = \vec{H}_{\text{t},-}$} node[left, align=center] {\tiny $ \Gamma_\text{c,cl}^{0} = \Gamma_\text{c,cl}^{-}$}; 
        \draw[dotted, gray] (0.25,0) arc (0:45:2.25) node[anchor=south east, gray, xshift=5, yshift=-3] {\tiny $
        \Gamma_\text{c,cl}^{1}$}; 
        \draw[dotted, gray] (0.5,0) arc (0:45:2.5) node[anchor=south east, gray, xshift=8, yshift=-1] {\tiny $
        \Gamma_\text{c,cl}^{2}$}; 
        
        % 2.75 * (cos/sin)(22.5) - 2 to 3 * (cos/sin)(22.5) - 2
        \draw[dotted] (0.5406687144, 1.052379439) -- (0.67596773944, 1.1480502971);  
        
        % 
    % \begin{scope}[rotate around={8:(-0.15224093497, 0.76536686473)}]
      \draw[->, red] (-0.15224093497, 0.76536686473) -- (  0.074336, 0.871021 ) node[midway,right] {\tiny $\vec{w}$}; 
       
      \draw[->, red] (-0.15224093497, 0.76536686473) -- ( -0.25790, 0.99194) node[midway, above, yshift=1] {\tiny $\vec{u}$}; 
       
      \fill[red] (-0.15224093497, 0.76536686473) node[anchor=north east, xshift=4] {\tiny $\vec{v}$} circle(0.025); 
       
        \draw[red] (-0.15224093497, 0.76536686473) circle(0.075); 
    % \end{scope}
    
        \draw[TUDa-3d] (1.1, 0) node[right, align=center, black] {\tiny $T^N = T_{+}$}  arc (0:45:3.1) node[midway, right, align=center, black] {\tiny $\vec{H}_{\text{t}}^N = \vec{H}_{\text{t},+}$}  node[right, align=center] {\tiny $\Gamma_\text{c,cl}^{N} = \Gamma_\text{c,cl}^{+}$}; 
        
        \draw [draw=red] (-2,-1.75) rectangle (2.5,2.5);; 

            \node[] at (0.75, 0.5) {\small $\hat{\Omega}_\text{c,cl}$}; 

        \begin{scope}[shift={(0, -0.25)}]

            \draw[->] (0, -1) -- (1.1, -1) node[right] {\tiny $w$}; 
            
            \draw[->] (0, -1) -- (0, -0.25) node[left]{\tiny $\chi_i$}; 
    
            
            \draw[blue] (0, -0.5) -- (0.25, -1); 
            
            \draw[red] (0, -1) -- (0.25, -0.5); 
            
            \draw[green] (0.25, -0.5) -- (0.5, -1); 
            
            \draw[gray] (0.25, -1) -- (0.5, -0.5); 
    
            \draw[dashed] (0.5, -0.5) -- (0.75, -1); 
            
            \draw[dashed] (0.5, -1) -- (0.75, -0.5); 
            
            \draw[] (0, -1.05) node[below, yshift=2.5]{\tiny $w_0$} -- (0, -0.95); 
    
            \draw[] (0.25, -1.05) node[below, yshift=-2.5]{\tiny $w_1$} -- (0.25, -0.95); 
    
            \draw[] (0.5, -1.05) node[below, yshift=2.5]{\tiny $w_2$} -- (0.5, -0.95); 
    
            \draw[] (0.75, -1.05) node[below, yshift=-2.5]{\tiny $w_3$} -- (0.75, -0.95); 
            
            
            \draw[] (-0.05, -0.5) node[left]{\tiny 1} -- (0.05, -0.5); 

        \end{scope}
    \end{scope}
    
    \draw [draw=red] (1.25,0.1) rectangle (1.75,0.5);
            
    \draw [red] (1.75,0.3) -- (2.25, 0.3);

\end{tikzpicture}

==> tikz/voltage.tex <==
\begin{tikzpicture}
    \begin{axis}[cycle list={[
    	colormap/viridis, 
    	colors of colormap={0, 300, 600}]}, 
        width=.475\textwidth, height=3.5cm,
    	ylabel={Voltage (\si{\milli \volt})},
        xlabel={Time (\si{\second})}, 
    	legend columns=1, 
    	legend style={font=\footnotesize, at={(0.01, 0.01)}, anchor=south west}, 
    	label style={font=\small}, 
        legend image post style={mark indices={}}, 
        % ytick={0, 0.1, 0.2, 0.3, 0.4}, 
        legend cell align={left}, 
        %yticklabels={15, 30, 60, 120, 240}, 
     	  ytick={0, 0.018, 0.036},
     	  yticklabels={0, -18, -36},
         scaled y ticks={real:1E-3},
         ytick scale label code/.code={}, 
         y post scale=-1, 
             ylabel near ticks
          ]
    
              \addplot+[mark=none, y filter/.code={\pgfmathparse{\pgfmathresult*(-1)}\pgfmathresult}] table[x index = {0}, y index = {1}, skip first n=1 
              ]{\voltageRef};
              
              \addplot+[mymark={triangle}{solid, opacity=1}, opacity=0, y filter/.code={\pgfmathparse{\pgfmathresult*(-1)}\pgfmathresult}] table[x index = {0}, y index = {1}, skip first n=1]{\voltageTSA};
               
              \addplot+[mymark={square}{solid, opacity=1}, opacity=0,  y filter/.code={\pgfmathparse{\pgfmathresult*(-1)}\pgfmathresult}] table[x index = {0}, y index = {1}, skip first n=1]{\voltageVol};


                % \addplot+[only marks, mark=triangle, mark repeat=40] table[x index = {0}, y index = {1}, col sep=comma]{\circuitData};
                        
    	      \legend{$U_\text{src,vol}$, $U_\text{src,TSAf}$, $U_\text{src,TSAc}$}
    \end{axis}
\end{tikzpicture}

==> tikz/voltageAndTemperature.tex <==
 \begin{tikzpicture}
 
    \begin{axis}[cycle list={[
    	colormap/viridis, 
    	colors of colormap={0, 300, 600}]}, 
        width=.425\textwidth, height=3.75cm,
    	ylabel={Voltage (\si{\milli \volt})},
        xlabel={Time (\si{\second})}, 
    	legend columns=1, 
    	legend style={font=\footnotesize, at={(0.01, 0.01)}, anchor=south west}, 
    	label style={font=\small}, 
        legend image post style={mark indices={}}, 
        % ytick={0, 0.1, 0.2, 0.3, 0.4}, 
        legend cell align={left}, 
        %yticklabels={15, 30, 60, 120, 240}, 
     	  ytick={0, 0.025, 0.05},
     	  yticklabels={0, -25, -50},
         scaled y ticks={real:1E-3},
         ytick scale label code/.code={}, 
         y post scale=-1
          ]
    
              \addplot+[mark=none] table[x index = {0}, y index = {1}, skip first n=1]{\voltageTSA};
              \addplot+[mymark={triangle}{solid, opacity=1}, opacity=0] table[x index = {0}, y index = {1}, skip first n=1]{\voltageTSA};
              \addplot+[mymark={square}{solid, opacity=1}, opacity=0] table[x index = {0}, y index = {1}, skip first n=1]{\voltageTSA};


                % \addplot+[only marks, mark=triangle, mark repeat=40] table[x index = {0}, y index = {1}, col sep=comma]{\circuitData};
                        
    	      \legend{$U_\text{src,ref}$, $U_\text{src,vol}$, $U_\text{src,TSA}$}
    \end{axis}
	
	
	\begin{axis}[axis y line*=right,
		cycle list={[
	colormap/viridis, 
	colors of colormap={0, 600}]}, width=.425\textwidth,height=3.75cm,
	ylabel={Temp. $T_\text{def}$ (K)}, 
	ylabel near ticks, 
	legend columns=1, 
	legend style={font=\footnotesize, at={(0.99, 0.99)}, anchor=north east}, 
	label style={font=\small}, 
    legend image post style={mark indices={}},
    ytick={15, 16, 17, 18}, 
    legend cell align={left}, 
    %yticklabels={15, 30, 60, 120, 240},  
    xticklabels={},
     	  xtick scale label code/.code={}]
		         %  \addlegendimage{/pgfplots/refstyle=radial_current}
        %  \addlegendimage{/pgfplots/refstyle=azimuthal_current}

          \addplot+[mark=none, dashed] table[x index = {1}, y index = {5}]{\temperatureTSA};

          \addplot+[mymark={triangle}{solid, opacity=1}, opacity=0] table[x index = {1}, y index = {5}]{\temperatureTSA};
          
          \addplot+[mymark={square}{solid, opacity=1}, opacity=0] table[x index = {1}, y index = {5}]{\temperatureTSA};

	      \legend{$I_\text{src}$, $B_\text{c,ref} $, %$B_\text{z, c,vol}$, 
       $B_\text{c,TSA}$}
	\end{axis}
\end{tikzpicture}

